Conway's game Life perturbed

A stochastic modification of Conway's cellular automaton "Life" is introduced here. Any cell could be perturbed spontaneously to the opposite (dead or alive) state at any iteration with a very low probability. This probability is assumed to be so low that perturbations affect most sensibly large patterns only in single cells after they settle into stable, oscillating or moving configurations. This defines a Markov process on the set of stabilised patterns, with unboundedly growing or overly large patterns represented by a general unspecified state of "being huge". This stochastic model should approximate emergence of complexity and live processes yet more interestingly than the original Conway's game. This paper illustrates the proposed Markovian dynamics on the infinite "Life" grid with a limited set of most frequent patterns. Concrete results are presented for this new game on small square toruses, of size up to 10x10 cells.

==> Diagram5x5.tex <==
\thicklines\put(72,70){\line(0,-1){60}} \put(72,70){\line(1,0){60}}
\put(132,70){\line(0,-1){60}} \put(72,10){\line(1,0){60}}\thinlines
\put(76.0,61){\sf a} \put(88.0,61){\sf -} \put(100.0,61){\sf -} \put(112.0,61){\sf a} \put(122.4,61){\sf\small+} \put(76.0,49){\sf -} \put(86.4,49){\sf\small+} \put(90,52){\circle{10}} \put(98.4,49){\sf\small+} \put(102,52){\circle{10}} \put(112.0,49){\sf -} \put(124.0,49){\sf p} \put(76.0,37){\sf -} \put(86.4,37){\sf\small+} \put(90,40){\circle{10}} \put(98.4,37){\sf\small+} \put(102,40){\circle{10}} \put(112.0,37){\sf -} \put(124.0,37){\sf p} \put(76.0,25){\sf a} \put(88.0,25){\sf -} \put(100.0,25){\sf -} \put(112.0,25){\sf a} \put(122.4,25){\sf\small+} \put(74.4,13){\sf\small+} \put(88.0,13){\sf p} \put(100.0,13){\sf p} \put(110.4,13){\sf\small+} \put(122.4,13){\sf\small+} 
\thicklines\put(312,430){\line(0,-1){60}} \put(312,430){\line(1,0){60}}
\put(372,430){\line(0,-1){60}} \put(312,370){\line(1,0){60}}\thinlines
\put(316.0,421){\sf p} \put(328.0,421){\sf -} \put(340.0,421){\sf -} \put(352.0,421){\sf p} \put(364.0,421){\sf -} \put(316.0,409){\sf -} \put(328.6,409){\sf -} \put(330,412){\circle{10}} \put(340.6,409){\sf -} \put(342,412){\circle{10}} \put(352.0,409){\sf -} \put(364.0,409){\sf -} \put(316.6,397){\sf -} \put(318,400){\circle{10}} \put(328.0,397){\sf -} \put(340.0,397){\sf -} \put(352.6,397){\sf -} \put(354,400){\circle{10}} \put(364.0,397){\sf -} \put(316.0,385){\sf -} \put(328.6,385){\sf -} \put(330,388){\circle{10}} \put(340.6,385){\sf -} \put(342,388){\circle{10}} \put(352.0,385){\sf -} \put(364.0,385){\sf -} \put(316.0,373){\sf p} \put(328.0,373){\sf -} \put(340.0,373){\sf -} \put(352.0,373){\sf p} \put(364.0,373){\sf -} 
\thicklines\put(192,502){\line(0,-1){60}} \put(192,502){\line(1,0){60}}
\put(252,502){\line(0,-1){60}} \put(192,442){\line(1,0){60}}\thinlines
\put(196.0,493){\sf e} \put(208.0,493){\sf -} \put(220.0,493){\sf -} \put(232.0,493){\sf -} \put(244.0,493){\sf e} \put(196.0,481){\sf -} \put(208.0,481){\sf e} \put(220.0,481){\sf -} \put(232.0,481){\sf e} \put(244.0,481){\sf -} \put(196.0,469){\sf e} \put(208.6,469){\sf -} \put(210,472){\circle{10}} \put(220.6,469){\sf -} \put(222,472){\circle{10}} \put(232.6,469){\sf -} \put(234,472){\circle{10}} \put(244.0,469){\sf e} \put(196.0,457){\sf -} \put(208.0,457){\sf e} \put(220.0,457){\sf -} \put(232.0,457){\sf e} \put(244.0,457){\sf -} \put(196.0,445){\sf e} \put(208.0,445){\sf -} \put(220.0,445){\sf -} \put(232.0,445){\sf -} \put(244.0,445){\sf e} 
\thicklines\put(0,430){\line(0,-1){60}} \put(0,430){\line(1,0){60}}
\put(60,430){\line(0,-1){60}} \put(0,370){\line(1,0){60}}\thinlines
\put(4.0,421){\sf -} \put(16.0,421){\sf -} \put(28.0,421){\sf -} \put(40.0,421){\sf -} \put(52.0,421){\sf -} \put(4.6,409){\sf -} \put(6,412){\circle{10}} \put(16.6,409){\sf -} \put(18,412){\circle{10}} \put(28.6,409){\sf -} \put(30,412){\circle{10}} \put(40.6,409){\sf -} \put(42,412){\circle{10}} \put(52.6,409){\sf -} \put(54,412){\circle{10}} \put(4.6,397){\sf -} \put(6,400){\circle{10}} \put(16.6,397){\sf -} \put(18,400){\circle{10}} \put(28.6,397){\sf -} \put(30,400){\circle{10}} \put(40.6,397){\sf -} \put(42,400){\circle{10}} \put(52.6,397){\sf -} \put(54,400){\circle{10}} \put(2.4,385){\sf\small+} \put(14.4,385){\sf\small+} \put(28.6,385){\sf -} \put(30,388){\circle{10}} \put(40.6,385){\sf -} \put(42,388){\circle{10}} \put(50.4,385){\sf\small+} \put(4.0,373){\sf -} \put(16.0,373){\sf -} \put(28.0,373){\sf b} \put(40.0,373){\sf b} \put(52.0,373){\sf -} 
\thicklines\put(72,430){\line(0,-1){60}} \put(72,430){\line(1,0){60}}
\put(132,430){\line(0,-1){60}} \put(72,370){\line(1,0){60}}\thinlines
\put(76.0,421){\sf -} \put(88.0,421){\sf -} \put(100.0,421){\sf n} \put(112.0,421){\sf -} \put(124.0,421){\sf -} \put(76.0,409){\sf a} \put(78,412){\circle{10}} \put(88.6,409){\sf -} \put(90,412){\circle{10}} \put(100.6,409){\sf -} \put(102,412){\circle{10}} \put(112.6,409){\sf -} \put(114,412){\circle{10}} \put(124.0,409){\sf a} \put(126,412){\circle{10}} \put(76.0,397){\sf -} \put(88.0,397){\sf -} \put(98.4,397){\sf\small+} \put(112.0,397){\sf -} \put(124.0,397){\sf -} \put(76.0,385){\sf -} \put(88.0,385){\sf -} \put(100.6,385){\sf -} \put(102,388){\circle{10}} \put(112.0,385){\sf -} \put(124.0,385){\sf -} \put(76.0,373){\sf -} \put(88.0,373){\sf e} \put(100.0,373){\sf n} \put(112.0,373){\sf e} \put(124.0,373){\sf -} 
\thicklines\put(120,250){\line(0,-1){60}} \put(120,250){\line(1,0){60}}
\put(180,250){\line(0,-1){60}} \put(120,190){\line(1,0){60}}\thinlines
\put(124.0,241){\sf y} \put(136.0,241){\sf e} \put(148.0,241){\sf -} \put(160.0,241){\sf -} \put(172.0,241){\sf -} \put(124.0,229){\sf p} \put(136.0,229){\sf e} \put(148.6,229){\sf -} \put(150,232){\circle{10}} \put(160.0,229){\sf u} \put(162,232){\circle{10}} \put(172.0,229){\sf -} \put(124.0,217){\sf -} \put(136.0,217){\sf b} \put(138,220){\circle{10}} \put(148.0,217){\sf p} \put(160.6,217){\sf -} \put(162,220){\circle{10}} \put(172.0,217){\sf -} \put(124.0,205){\sf e} \put(136.0,205){\sf s} \put(148.0,205){\sf b} \put(150,208){\circle{10}} \put(160.0,205){\sf e} \put(172.0,205){\sf e} \put(124.0,193){\sf s} \put(136.0,193){\sf e} \put(148.0,193){\sf -} \put(160.0,193){\sf p} \put(172.0,193){\sf y} 
\thicklines\put(252,250){\line(0,-1){60}} \put(252,250){\line(1,0){60}}
\put(312,250){\line(0,-1){60}} \put(252,190){\line(1,0){60}}\thinlines
\put(256.0,241){\sf a} \put(268.0,241){\sf a} \put(280.0,241){\sf e} \put(292.0,241){\sf a} \put(304.0,241){\sf a} \put(256.0,229){\sf a} \put(268.0,229){\sf a} \put(280.6,229){\sf -} \put(282,232){\circle{10}} \put(292.0,229){\sf a} \put(304.0,229){\sf a} \put(256.0,217){\sf e} \put(268.6,217){\sf -} \put(270,220){\circle{10}} \put(280.0,217){\sf -} \put(292.6,217){\sf -} \put(294,220){\circle{10}} \put(304.0,217){\sf e} \put(256.0,205){\sf a} \put(268.0,205){\sf a} \put(280.6,205){\sf -} \put(282,208){\circle{10}} \put(292.0,205){\sf a} \put(304.0,205){\sf a} \put(256.0,193){\sf a} \put(268.0,193){\sf a} \put(280.0,193){\sf e} \put(292.0,193){\sf a} \put(304.0,193){\sf a} 
\thicklines\put(168,130){\line(0,-1){60}} \put(168,130){\line(1,0){60}}
\put(228,130){\line(0,-1){60}} \put(168,70){\line(1,0){60}}\thinlines
\put(172.0,121){\sf -} \put(184.0,121){\sf -} \put(196.0,121){\sf a} \put(198,124){\circle{10}} \put(208.0,121){\sf -} \put(220.0,121){\sf -} \put(172.0,109){\sf -} \put(184.6,109){\sf -} \put(186,112){\circle{10}} \put(196.0,109){\sf -} \put(208.0,109){\sf a} \put(210,112){\circle{10}} \put(220.0,109){\sf -} \put(172.0,97){\sf a} \put(174,100){\circle{10}} \put(184.0,97){\sf -} \put(196.6,97){\sf -} \put(198,100){\circle{10}} \put(208.0,97){\sf -} \put(220.0,97){\sf -} \put(172.0,85){\sf -} \put(184.0,85){\sf a} \put(186,88){\circle{10}} \put(196.0,85){\sf -} \put(208.0,85){\sf -} \put(220.0,85){\sf -} \put(172.0,73){\sf -} \put(184.0,73){\sf -} \put(196.0,73){\sf -} \put(208.0,73){\sf -} \put(220.0,73){\sf -} 
\thicklines\put(168,370){\line(0,-1){60}} \put(168,370){\line(1,0){60}}
\put(228,370){\line(0,-1){60}} \put(168,310){\line(1,0){60}}\thinlines
\put(172.0,361){\sf -} \put(184.0,361){\sf -} \put(196.0,361){\sf e} \put(208.0,361){\sf -} \put(220.0,361){\sf -} \put(172.0,349){\sf -} \put(184.0,349){\sf -} \put(196.0,349){\sf a} \put(198,352){\circle{10}} \put(208.0,349){\sf a} \put(210,352){\circle{10}} \put(220.0,349){\sf -} \put(172.0,337){\sf e} \put(184.0,337){\sf a} \put(186,340){\circle{10}} \put(196.0,337){\sf -} \put(208.0,337){\sf a} \put(210,340){\circle{10}} \put(220.0,337){\sf e} \put(172.0,325){\sf -} \put(184.0,325){\sf a} \put(186,328){\circle{10}} \put(196.0,325){\sf a} \put(198,328){\circle{10}} \put(208.0,325){\sf -} \put(220.0,325){\sf -} \put(172.0,313){\sf -} \put(184.0,313){\sf -} \put(196.0,313){\sf e} \put(208.0,313){\sf -} \put(220.0,313){\sf -} 
\thicklines\put(312,70){\line(0,-1){60}} \put(312,70){\line(1,0){60}}
\put(372,70){\line(0,-1){60}} \put(312,10){\line(1,0){60}}\thinlines
\put(316.0,61){\sf v} \put(328.6,61){\sf -} \put(330,64){\circle{10}} \put(340.6,61){\sf -} \put(342,64){\circle{10}} \put(352.0,61){\sf v} \put(364.0,61){\sf e} \put(316.6,49){\sf -} \put(318,52){\circle{10}} \put(328.0,49){\sf v} \put(340.0,49){\sf v} \put(352.6,49){\sf -} \put(354,52){\circle{10}} \put(364.0,49){\sf -} \put(316.6,37){\sf -} \put(318,40){\circle{10}} \put(328.0,37){\sf v} \put(340.0,37){\sf v} \put(352.6,37){\sf -} \put(354,40){\circle{10}} \put(364.0,37){\sf -} \put(316.0,25){\sf v} \put(328.6,25){\sf -} \put(330,28){\circle{10}} \put(340.6,25){\sf -} \put(342,28){\circle{10}} \put(352.0,25){\sf v} \put(364.0,25){\sf e} \put(316.0,13){\sf e} \put(328.0,13){\sf -} \put(340.0,13){\sf -} \put(352.0,13){\sf e} \put(364.0,13){\sf -} 
\thicklines\put(0,179){\line(0,-1){60}} \put(0,179){\line(1,0){60}}
\put(60,179){\line(0,-1){60}} \put(0,119){\line(1,0){60}}\thinlines
\put(2.4,170){\sf\small+} \put(14.4,170){\sf\small+} \put(26.4,170){\sf\small+} \put(40.0,170){\sf b} \put(42,173){\circle{10}} \put(52.0,170){\sf b} \put(54,173){\circle{10}} \put(2.4,158){\sf\small+} \put(16.0,158){\sf b} \put(18,161){\circle{10}} \put(28.0,158){\sf b} \put(30,161){\circle{10}} \put(38.4,158){\sf\small+} \put(50.4,158){\sf\small+} \put(4.0,146){\sf b} \put(6,149){\circle{10}} \put(14.4,146){\sf\small+} \put(26.4,146){\sf\small+} \put(38.4,146){\sf\small+} \put(52.0,146){\sf b} \put(54,149){\circle{10}} \put(2.4,134){\sf\small+} \put(14.4,134){\sf\small+} \put(28.0,134){\sf b} \put(30,137){\circle{10}} \put(40.0,134){\sf b} \put(42,137){\circle{10}} \put(50.4,134){\sf\small+} \put(4.0,122){\sf b} \put(6,125){\circle{10}} \put(16.0,122){\sf b} \put(18,125){\circle{10}} \put(26.4,122){\sf\small+} \put(38.4,122){\sf\small+} \put(50.4,122){\sf\small+} 
\put(90,0){\sf b: \#1}\put(330,360){\sf e: \#3}\put(210,432){\sf n: \#9}
\put(51,360){\sf y: \#6}\put(138,180){\sf a: \#4}\put(270,180){\sf u: \#8}
\put(186,60){\sf v: \#5}\put(186,300){\sf s: \#7}\put(330,0){\sf p: \#2}\put(22,109){\sf \#10}
\put(134,40){\vector(1,0){176}} \put(263,31){\sf 4} %bp
\put(58,117){\vector(1,-3){15}} \put(55,84){\sf 10} %tp
\put(310,60){\vector(-4,1){80}} \put(251,77){\sf 8} %pv
\put(174,132){\vector(0,1){56}} \put(176,164){\sf 4} %va
\put(182,202){\vector(1,-1){130}} \put(283,104){\sf 3} %ap
\put(90,368){\vector(0,-1){296}} \put(83,200){\sf 1} %yb
\put(362,368){\vector(0,-1){296}} \put(362,368){\vector(0,1){0}} \put(354,308){\sf 4}\put(354,120){\sf 4} %ep
\put(134,429){\vector(4,1){56}} \put(166,441){\sf 1} %yn
\put(254,443){\vector(4,-1){56}} \put(282,438){\sf 10} %ne
\put(134,400){\vector(1,0){176}} \put(264,403){\sf 1} %ye
\put(182,238){\vector(1,1){130}} \put(283,331){\sf 6} %ae
\put(230,360){\vector(4,1){80}} \put(281,376){\sf 4} %se
\put(295,252){\vector(1,4){29}} \put(314,313){\sf 4} %ue
\put(174,252){\vector(0,1){56}} \put(174,252){\vector(0,-1){0}} \put(167,265){\sf 6}\put(167,285){\sf 2} %as
\put(182,220){\vector(1,0){68}} \put(182,220){\vector(-1,0){0}} \put(200,223){\sf 16}\put(230,223){\sf 1} %au
\put(126,252){\vector(0,1){116}} \put(126,252){\vector(0,-1){0}} \put(119,276){\sf 1}\put(119,335){\sf 2} %ay
\put(126,74){\vector(0,1){116}} \put(126,74){\vector(0,-1){0}} \put(119,99){\sf 2}\put(119,158){\sf 4} %ba


==> InfDiagram.tex <==
\multiput(0,375)(12,0){7}{\line(0,-1){82}} \multiput(-5,370)(0,-12){7}{\line(1,0){82}}
\put(2.3,361){\sf \small +} \put(16.5,361){\sf -} \put(28.0,361){\sf e} \put(40.0,361){\sf e} \put(52.5,361){\sf -} \put(62.3,361){\sf \small +} \put(4.5,349){\sf -} \put(16.0,349){\sf a} \put(28.5,349){\sf -} \put(40.5,349){\sf -} \put(52.0,349){\sf a} \put(64.5,349){\sf -} \put(4.0,337){\sf e} \put(16.5,337){\sf -} \put(26.3,337){\sf \small +} \put(30,340){\circle{10}} \put(38.3,337){\sf \small +} \put(42,340){\circle{10}} \put(52.5,337){\sf -} \put(64.0,337){\sf e} \put(4.0,325){\sf e} \put(16.5,325){\sf -} \put(26.3,325){\sf \small +} \put(30,328){\circle{10}} \put(38.3,325){\sf \small +} \put(42,328){\circle{10}} \put(52.5,325){\sf -} \put(64.0,325){\sf e} \put(4.5,313){\sf -} \put(16.0,313){\sf a} \put(28.5,313){\sf -} \put(40.5,313){\sf -} \put(52.0,313){\sf a} \put(64.5,313){\sf -} \put(2.3,301){\sf \small +} \put(16.5,301){\sf -} \put(28.0,301){\sf e} \put(40.0,301){\sf e} \put(52.5,301){\sf -} \put(62.3,301){\sf \small +} 
\multiput(0,231)(12,0){7}{\line(0,-1){94}} \multiput(-5,226)(0,-12){8}{\line(1,0){82}}
\put(2.3,217){\sf \small +} \put(16.0,217){\sf r} \put(28.0,217){\sf p} \put(40.0,217){\sf p} \put(52.0,217){\sf r} \put(62.3,217){\sf \small +} \put(4.0,205){\sf h} \put(16.0,205){\sf h} \put(28.0,205){\sf r} \put(40.0,205){\sf r} \put(52.0,205){\sf h} \put(64.0,205){\sf h} \put(4.0,193){\sf h} \put(16.0,193){\sf h} \put(28.5,193){\sf -} \put(30,196){\circle{10}} \put(40.5,193){\sf -} \put(42,196){\circle{10}} \put(52.0,193){\sf h} \put(64.0,193){\sf h} \put(4.0,181){\sf h} \put(16.5,181){\sf -} \put(18,184){\circle{10}} \put(28.0,181){\sf h} \put(40.0,181){\sf h} \put(52.5,181){\sf -} \put(54,184){\circle{10}} \put(64.0,181){\sf h} \put(4.0,169){\sf h} \put(16.0,169){\sf h} \put(28.5,169){\sf -} \put(30,172){\circle{10}} \put(40.5,169){\sf -} \put(42,172){\circle{10}} \put(52.0,169){\sf h} \put(64.0,169){\sf h} \put(4.0,157){\sf h} \put(16.0,157){\sf h} \put(28.0,157){\sf r} \put(40.0,157){\sf r} \put(52.0,157){\sf h} \put(64.0,157){\sf h} \put(2.3,145){\sf \small +} \put(16.0,145){\sf r} \put(28.0,145){\sf p} \put(40.0,145){\sf p} \put(52.0,145){\sf r} \put(62.3,145){\sf \small +} 
\multiput(12,75)(12,0){6}{\line(0,-1){70}} \multiput(7,70)(0,-12){6}{\line(1,0){70}}
\put(16.0,61){\sf e} \put(28.5,61){\sf -} \put(40.0,61){\sf t} \put(52.5,61){\sf -} \put(64.0,61){\sf e} \put(16.5,49){\sf -} \put(28.0,49){\sf e} \put(40.0,49){\sf t} \put(52.0,49){\sf e} \put(64.5,49){\sf -} \put(16.0,37){\sf e} \put(28.5,37){\sf -} \put(30,40){\circle{10}} \put(40.5,37){\sf -} \put(42,40){\circle{10}} \put(52.5,37){\sf -} \put(54,40){\circle{10}} \put(64.0,37){\sf e} \put(16.5,25){\sf -} \put(28.0,25){\sf e} \put(40.0,25){\sf t} \put(52.0,25){\sf e} \put(64.5,25){\sf -} \put(16.0,13){\sf e} \put(28.5,13){\sf -} \put(40.0,13){\sf t} \put(52.5,13){\sf -} \put(64.0,13){\sf e} 
\multiput(144,435)(12,0){7}{\line(0,-1){82}} \multiput(139,430)(0,-12){7}{\line(1,0){82}}
\put(146.3,421){\sf \small +} \put(160.0,421){\sf h} \put(172.0,421){\sf d} \put(184.0,421){\sf d} \put(196.5,421){\sf -} \put(206.3,421){\sf \small +} \put(148.0,409){\sf e} \put(160.5,409){\sf -} \put(172.0,409){\sf e} \put(174,412){\circle{10}} \put(184.0,409){\sf r} \put(196.5,409){\sf -} \put(208.0,409){\sf a} \put(148.0,397){\sf r} \put(160.0,397){\sf e} \put(172.5,397){\sf -} \put(184.0,397){\sf t} \put(186,400){\circle{10}} \put(196.5,397){\sf -} \put(208.5,397){\sf -} \put(148.0,385){\sf d} \put(160.0,385){\sf b} \put(162,388){\circle{10}} \put(172.5,385){\sf -} \put(174,388){\circle{10}} \put(184.5,385){\sf -} \put(186,388){\circle{10}} \put(196.0,385){\sf t} \put(208.5,385){\sf -} \put(148.0,373){\sf t} \put(160.5,373){\sf -} \put(172.0,373){\sf q} \put(184.5,373){\sf -} \put(196.0,373){\sf h} \put(208.0,373){\sf b} \put(148.0,361){\sf f} \put(160.5,361){\sf -} \put(172.0,361){\sf q} \put(184.0,361){\sf r} \put(196.5,361){\sf -} \put(206.3,361){\sf \small +} 
\multiput(144,339)(12,0){7}{\line(0,-1){82}} \multiput(139,334)(0,-12){7}{\line(1,0){82}}
\put(146.3,325){\sf \small +} \put(160.0,325){\sf r} \put(172.0,325){\sf r} \put(184.0,325){\sf r} \put(194.3,325){\sf \small +} \put(206.3,325){\sf \small +} \put(148.5,313){\sf -} \put(160.0,313){\sf h} \put(172.0,313){\sf h} \put(184.5,313){\sf -} \put(196.5,313){\sf -} \put(208.5,313){\sf -} \put(146.3,301){\sf \small +} \put(160.0,301){\sf e} \put(162,304){\circle{10}} \put(172.5,301){\sf -} \put(184.0,301){\sf p} \put(186,304){\circle{10}} \put(196.0,301){\sf a} \put(208.5,301){\sf -} \put(148.0,289){\sf p} \put(160.0,289){\sf q} \put(172.5,289){\sf -} \put(174,292){\circle{10}} \put(184.0,289){\sf t} \put(186,292){\circle{10}} \put(196.0,289){\sf b} \put(208.5,289){\sf -} \put(148.0,277){\sf f} \put(160.0,277){\sf f} \put(172.0,277){\sf b} \put(174,280){\circle{10}} \put(184.5,277){\sf -} \put(196.5,277){\sf -} \put(208.0,277){\sf q} \put(148.0,265){\sf r} \put(160.0,265){\sf r} \put(172.0,265){\sf a} \put(184.5,265){\sf -} \put(196.5,265){\sf -} \put(206.3,265){\sf \small +} 
\multiput(144,219)(12,0){7}{\line(0,-1){82}} \multiput(139,214)(0,-12){7}{\line(1,0){82}}
\put(146.3,205){\sf \small +} \put(160.0,205){\sf e} \put(172.0,205){\sf e} \put(184.0,205){\sf f} \put(196.0,205){\sf s} \put(208.0,205){\sf s} \put(148.0,193){\sf h} \put(160.0,193){\sf e} \put(172.0,193){\sf e} \put(184.0,193){\sf b} \put(186,196){\circle{10}} \put(196.0,193){\sf s} \put(208.0,193){\sf s} \put(148.0,181){\sf f} \put(160.0,181){\sf h} \put(172.5,181){\sf -} \put(174,184){\circle{10}} \put(184.0,181){\sf p} \put(196.0,181){\sf b} \put(198,184){\circle{10}} \put(208.0,181){\sf f} \put(148.0,169){\sf f} \put(160.0,169){\sf n} \put(172.0,169){\sf u} \put(174,172){\circle{10}} \put(184.5,169){\sf -} \put(186,172){\circle{10}} \put(196.0,169){\sf e} \put(208.0,169){\sf e} \put(148.0,157){\sf n} \put(160.0,157){\sf p} \put(172.0,157){\sf n} \put(184.0,157){\sf h} \put(196.0,157){\sf e} \put(208.0,157){\sf e} \put(146.3,145){\sf \small +} \put(160.0,145){\sf n} \put(172.0,145){\sf f} \put(184.0,145){\sf f} \put(196.0,145){\sf h} \put(206.3,145){\sf \small +} 
\multiput(144,75)(12,0){6}{\line(0,-1){70}} \multiput(139,70)(0,-12){6}{\line(1,0){70}}
\put(148.0,61){\sf a} \put(160.0,61){\sf a} \put(172.0,61){\sf e} \put(184.0,61){\sf a} \put(196.0,61){\sf a} \put(148.0,49){\sf a} \put(160.0,49){\sf a} \put(172.5,49){\sf -} \put(174,52){\circle{10}} \put(184.0,49){\sf a} \put(196.0,49){\sf a} \put(148.0,37){\sf e} \put(160.5,37){\sf -} \put(162,40){\circle{10}} \put(172.0,37){\sf t} \put(184.5,37){\sf -} \put(186,40){\circle{10}} \put(196.0,37){\sf e} \put(148.0,25){\sf a} \put(160.0,25){\sf a} \put(172.5,25){\sf -} \put(174,28){\circle{10}} \put(184.0,25){\sf a} \put(196.0,25){\sf a} \put(148.0,13){\sf a} \put(160.0,13){\sf a} \put(172.0,13){\sf e} \put(184.0,13){\sf a} \put(196.0,13){\sf a} 
\multiput(288,387)(12,0){8}{\line(0,-1){94}} \multiput(283,382)(0,-12){8}{\line(1,0){94}}
\put(290.3,373){\sf \small +} \put(304.0,373){\sf z} \put(316.0,373){\sf h} \put(328.0,373){\sf h} \put(340.5,373){\sf -} \put(350.3,373){\sf \small +} \put(362.3,373){\sf \small +} \put(290.6,361){\sf w} \put(302.6,361){\sf w} \put(316.0,361){\sf z} \put(328.5,361){\sf -} \put(340.0,361){\sf t} \put(352.0,361){\sf d} \put(362.3,361){\sf \small +} \put(290.6,349){\sf w} \put(302.6,349){\sf w} \put(316.5,349){\sf -} \put(318,352){\circle{10}} \put(328.5,349){\sf -} \put(330,352){\circle{10}} \put(340.0,349){\sf d} \put(352.0,349){\sf t} \put(364.5,349){\sf -} \put(292.0,337){\sf h} \put(304.5,337){\sf -} \put(306,340){\circle{10}} \put(316.0,337){\sf h} \put(328.0,337){\sf d} \put(340.5,337){\sf -} \put(342,340){\circle{10}} \put(352.5,337){\sf -} \put(364.0,337){\sf h} \put(292.0,325){\sf d} \put(304.0,325){\sf d} \put(316.0,325){\sf s} \put(318,328){\circle{10}} \put(328.0,325){\sf h} \put(340.5,325){\sf -} \put(342,328){\circle{10}} \put(352.0,325){\sf z} \put(364.0,325){\sf h} \put(292.0,313){\sf d} \put(304.0,313){\sf d} \put(316.0,313){\sf d} \put(328.5,313){\sf -} \put(330,316){\circle{10}} \put(338.6,313){\sf w} \put(350.6,313){\sf w} \put(364.0,313){\sf z} \put(290.3,301){\sf \small +} \put(304.0,301){\sf d} \put(316.0,301){\sf d} \put(328.0,301){\sf h} \put(338.6,301){\sf w} \put(350.6,301){\sf w} \put(362.3,301){\sf \small +} 
\multiput(288,243)(12,0){8}{\line(0,-1){94}} \multiput(283,238)(0,-12){8}{\line(1,0){94}}
\put(290.3,229){\sf \small +} \put(302.3,229){\sf \small +} \put(316.0,229){\sf k} \put(326.6,229){\sf w} \put(338.6,229){\sf w} \put(352.0,229){\sf c} \put(362.3,229){\sf \small +} \put(290.3,217){\sf \small +} \put(304.0,217){\sf f} \put(316.0,217){\sf h} \put(328.0,217){\sf k} \put(340.0,217){\sf c} \put(350.6,217){\sf m} \put(364.0,217){\sf c} \put(292.0,205){\sf k} \put(304.0,205){\sf h} \put(316.0,205){\sf f} \put(328.0,205){\sf a} \put(330,208){\circle{10}} \put(340.0,205){\sf a} \put(342,208){\circle{10}} \put(352.0,205){\sf c} \put(362.6,205){\sf w} \put(290.6,193){\sf w} \put(304.0,193){\sf k} \put(316.0,193){\sf a} \put(318,196){\circle{10}} \put(328.5,193){\sf -} \put(340.0,193){\sf a} \put(342,196){\circle{10}} \put(352.0,193){\sf k} \put(362.6,193){\sf w} \put(290.6,181){\sf w} \put(304.0,181){\sf c} \put(316.0,181){\sf a} \put(318,184){\circle{10}} \put(328.0,181){\sf a} \put(330,184){\circle{10}} \put(340.0,181){\sf f} \put(352.0,181){\sf h} \put(364.0,181){\sf k} \put(292.0,169){\sf c} \put(302.6,169){\sf m} \put(316.0,169){\sf c} \put(328.0,169){\sf k} \put(340.0,169){\sf h} \put(352.0,169){\sf f} \put(362.3,169){\sf \small +} \put(290.3,157){\sf \small +} \put(304.0,157){\sf c} \put(314.6,157){\sf w} \put(326.6,157){\sf w} \put(340.0,157){\sf k} \put(350.3,157){\sf \small +} \put(362.3,157){\sf \small +} 
\multiput(276,111)(12,0){9}{\line(0,-1){106}} \multiput(271,106)(0,-12){9}{\line(1,0){106}}
\put(278.3,97){\sf \small +} \put(290.3,97){\sf \small +} \put(304.5,97){\sf -} \put(316.5,97){\sf -} \put(328.5,97){\sf -} \put(340.5,97){\sf -} \put(350.3,97){\sf \small +} \put(362.3,97){\sf \small +} \put(278.3,85){\sf \small +} \put(292.0,85){\sf d} \put(304.0,85){\sf d} \put(316.5,85){\sf -} \put(328.5,85){\sf -} \put(340.0,85){\sf d} \put(352.0,85){\sf d} \put(362.3,85){\sf \small +} \put(280.5,73){\sf -} \put(292.0,73){\sf d} \put(304.0,73){\sf d} \put(316.0,73){\sf h} \put(318,76){\circle{10}} \put(328.0,73){\sf h} \put(330,76){\circle{10}} \put(340.0,73){\sf d} \put(352.0,73){\sf d} \put(364.5,73){\sf -} \put(280.5,61){\sf -} \put(292.5,61){\sf -} \put(304.0,61){\sf h} \put(306,64){\circle{10}} \put(316.0,61){\sf d} \put(328.0,61){\sf d} \put(340.0,61){\sf h} \put(342,64){\circle{10}} \put(352.5,61){\sf -} \put(364.5,61){\sf -} \put(280.5,49){\sf -} \put(292.5,49){\sf -} \put(304.0,49){\sf h} \put(306,52){\circle{10}} \put(316.0,49){\sf d} \put(328.0,49){\sf d} \put(340.0,49){\sf h} \put(342,52){\circle{10}} \put(352.5,49){\sf -} \put(364.5,49){\sf -} \put(280.5,37){\sf -} \put(292.0,37){\sf d} \put(304.0,37){\sf d} \put(316.0,37){\sf h} \put(318,40){\circle{10}} \put(328.0,37){\sf h} \put(330,40){\circle{10}} \put(340.0,37){\sf d} \put(352.0,37){\sf d} \put(364.5,37){\sf -} \put(278.3,25){\sf \small +} \put(292.0,25){\sf d} \put(304.0,25){\sf d} \put(316.5,25){\sf -} \put(328.5,25){\sf -} \put(340.0,25){\sf d} \put(352.0,25){\sf d} \put(362.3,25){\sf \small +} \put(278.3,13){\sf \small +} \put(290.3,13){\sf \small +} \put(304.5,13){\sf -} \put(316.5,13){\sf -} \put(328.5,13){\sf -} \put(340.5,13){\sf -} \put(350.3,13){\sf \small +} \put(362.3,13){\sf \small +} 
\put(138,328){\vector(-1,0){60}} \put(93,331){\sf 2} %gb
\put(222,328){\vector(1,0){60}} \put(255,331){\sf 1.5} %gf
\put(42,292){\vector(0,-1){60}} \put(34,250){\sf 8} %be
\put(330,292){\vector(0,-1){48}} \put(330,292){\vector(0,1){0}} \put(333,253){\sf 1} \put(333,275){\sf 4} %fs
\put(73,291){\vector(1,-1){70}} \put(73,291){\vector(-1,1){0}} \put(128,238){\sf 4} \put(90,278){\sf 2} %ba
\put(206,221){\vector(1,1){75}} \put(256,280){\sf 6} %af
\put(174,257){\vector(0,-1){37}} \put(177,233){\sf 1.5} %ga
\put(138,268){\vector(-2,-1){72}} \put(87,234){\sf 2} %ge
\put(221,260){\vector(1,-3){50}} \put(266,133){\sf 1} %gp
\put(138,184){\vector(-1,0){60}} \put(93,187){\sf 8} %ae
\put(222,184){\vector(1,0){60}} \put(222,184){\vector(-1,0){0}} \put(230,175){\sf 6} \put(265,187){\sf 4} %as
\put(54,76){\vector(0,1){59}} \put(41,110){\sf 10} %ne
\put(186,136){\vector(0,-1){60}} \put(186,136){\vector(0,1){0}} \put(189,88){\sf 1} \put(189,120){\sf 16} %au
\put(138,137){\vector(-1,-1){62}} \put(88,79){\sf 4} %an
\put(138,72){\vector(-1,1){64}} \put(84,113){\sf 4} %ue
\put(219,138){\vector(4,-3){52}} \put(244,122){\sf 2} %ap
\put(78,139){\vector(4,-1){192}} \put(244,87){\sf 4} %ep
\put(-5,283){\sf b: Block}\put(-5,127){\sf e: Beehive}\put(7,-4){\sf n: Blinker}
\put(138,344){\sf g: Glider}\put(140,128){\sf a: Boat}\put(139,-4){\sf u: Tub}
\put(284,283){\sf f: Loaf}\put(284,140){\sf s: Ship}\put(271,-4){\sf p: Pond}


==> lifepicts.tex <==

\put(48,78){\circle*{5}}  \put(48,84){\circle*{5}}
\put(48,90){\circle*{5}}  \put(60,66){\circle*{5}}
\put(66,66){\circle*{5}}  \put(72,66){\circle*{5}}
\put(78,0){\circle*{5}}  \put(78,6){\circle*{5}}
\put(78,150){\circle*{5}}  \put(78,156){\circle*{5}}
\put(84,-6){\circle*{5}}  \put(84,12){\circle*{5}}
\put(84,150){\circle*{5}}  \put(84,156){\circle*{5}}
\put(90,-6){\circle*{5}}  \put(90,12){\circle*{5}}
\put(96,0){\circle*{5}}  \put(96,6){\circle*{5}}
\put(102,138){\circle*{5}}  \put(102,144){\circle*{5}}
\put(108,138){\circle*{5}}  \put(108,144){\circle*{5}}
\put(150,0){\circle*{5}}  \put(150,6){\circle*{5}}
\put(156,0){\circle*{5}}  \put(156,6){\circle*{5}}
\put(174,168){\circle*{5}}  \put(180,168){\circle*{5}}
\put(186,168){\circle*{5}}  \put(204,0){\circle*{5}}
\put(204,6){\circle*{5}}  \put(210,0){\circle*{5}}
\put(210,6){\circle*{5}}  \put(252,138){\circle*{5}}
\put(252,144){\circle*{5}}  \put(258,138){\circle*{5}}
\put(258,144){\circle*{5}}  \put(264,0){\circle*{5}}
\put(264,6){\circle*{5}}  \put(270,-6){\circle*{5}}
\put(270,12){\circle*{5}}  \put(276,-6){\circle*{5}}
\put(276,12){\circle*{5}}  \put(276,150){\circle*{5}}
\put(276,156){\circle*{5}}  \put(282,0){\circle*{5}}
\put(282,6){\circle*{5}}  \put(282,150){\circle*{5}}
\put(282,156){\circle*{5}}  \put(288,66){\circle*{5}}
\put(294,66){\circle*{5}}  \put(300,66){\circle*{5}}
\put(312,78){\circle*{5}}  \put(312,84){\circle*{5}}
\put(312,90){\circle*{5}}  \multiput(45,-12)(30,0){10}{\line(0,1){186}}
\multiput(42,-9)(0,30){7}{\line(1,0){276}}
\put(43,-21){\lifefont q: $\pi$-heptamino ash}
\put(-23,51){\circle*{5}}  \put(-17,45){\circle*{5}}
\put(-17,57){\circle*{5}}  \put(-11,45){\circle*{5}}
\put(-11,57){\circle*{5}}  \put(-5,51){\circle*{5}}
\put(13,15){\circle*{5}}  \put(13,21){\circle*{5}}
\put(19,9){\circle*{5}}  \put(19,27){\circle*{5}}
\put(25,15){\circle*{5}}  \put(25,21){\circle*{5}}
\multiput(-26,3)(30,0){3}{\line(0,1){66}}
\multiput(-29,6)(0,30){3}{\line(1,0){66}}
\put(-30,-6){\lifefont d:\,teardrop bees}
\put(-23,128){\circle*{5}}  \put(-23,134){\circle*{5}}
\put(-17,122){\circle*{5}}  \put(-17,134){\circle*{5}}
\put(-11,122){\circle*{5}}  \put(-11,128){\circle*{5}}
\put(-5,110){\circle*{5}}  \put(-5,116){\circle*{5}}
\put(1,104){\circle*{5}}  \put(1,116){\circle*{5}}
\put(1,152){\circle*{5}}  \put(1,158){\circle*{5}}
\put(7,104){\circle*{5}}  \put(7,110){\circle*{5}}
\put(7,146){\circle*{5}}  \put(7,158){\circle*{5}}
\put(13,146){\circle*{5}}  \put(13,152){\circle*{5}}
\put(19,134){\circle*{5}}  \put(19,140){\circle*{5}}
\put(25,128){\circle*{5}}  \put(25,140){\circle*{5}}
\put(31,128){\circle*{5}}  \put(31,134){\circle*{5}}
\multiput(-26,98)(30,0){3}{\line(0,1){66}}
\multiput(-29,101)(0,30){3}{\line(1,0){66}}
\put(-29,89){\lifefont m: Fleet}
\put(-11,247){\circle*{5}}  \put(-11,253){\circle*{5}}
\put(-5,223){\circle*{5}}  \put(-5,229){\circle*{5}}
\put(-5,247){\circle*{5}}  \put(-5,253){\circle*{5}}
\put(1,223){\circle*{5}}  \put(1,229){\circle*{5}}
\put(109,223){\circle*{5}}  \put(109,229){\circle*{5}}
\put(115,199){\circle*{5}}  \put(115,205){\circle*{5}}
\put(115,223){\circle*{5}}  \put(115,229){\circle*{5}}
\put(121,199){\circle*{5}}  \put(121,205){\circle*{5}}
\multiput(-20,193)(30,0){6}{\line(0,1){66}}
\multiput(-23,196)(0,30){3}{\line(1,0){156}}
\put(-23,184){\lifefont k: Blockade}
\put(163,205){\circle*{5}}  \put(163,211){\circle*{5}}
\put(169,205){\circle*{5}}  \put(169,211){\circle*{5}}
\put(211,247){\circle*{5}}  \put(217,241){\circle*{5}}
\put(217,253){\circle*{5}}  \put(223,241){\circle*{5}}
\put(223,253){\circle*{5}}  \put(229,247){\circle*{5}}
\put(241,247){\circle*{5}}  \put(247,241){\circle*{5}}
\put(247,253){\circle*{5}}  \put(253,241){\circle*{5}}
\put(253,253){\circle*{5}}  \put(259,247){\circle*{5}}
\put(301,205){\circle*{5}}  \put(301,211){\circle*{5}}
\put(307,205){\circle*{5}}  \put(307,211){\circle*{5}}
\multiput(160,193)(30,0){6}{\line(0,1){66}}
\multiput(157,196)(0,30){3}{\line(1,0){156}}
\put(157,184){\lifefont z: bees under guard}
\put(205,368){\circle*{5}}  \put(211,368){\circle*{5}}
\put(205,362){\circle*{5}}  \put(211,362){\circle*{5}}
\put(205,332){\circle*{5}}  \put(211,332){\circle*{5}}
\put(205,326){\circle*{5}}  \put(211,326){\circle*{5}}
\put(205,302){\circle*{5}}  \put(211,302){\circle*{5}}
\put(205,296){\circle*{5}}  \put(211,296){\circle*{5}}
\put(301,296){\circle*{5}}  \put(301,290){\circle*{5}}
\put(301,284){\circle*{5}}  \multiput(196,278)(30,0){5}{\line(0,1){96}}
\multiput(193,281)(0,30){4}{\line(1,0){126}}
\put(193,269){\lifefont c: century ash}
\put(19,290){\circle*{5}}  \put(13,296){\circle*{5}}
\put(25,296){\circle*{5}}  \put(13,302){\circle*{5}}
\put(25,302){\circle*{5}}  \put(19,308){\circle*{5}}
\put(-11,320){\circle*{5}}  \put(-5,320){\circle*{5}}
\put(43,320){\circle*{5}}  \put(49,320){\circle*{5}}
\put(-17,326){\circle*{5}}  \put(1,326){\circle*{5}}
\put(37,326){\circle*{5}}  \put(55,326){\circle*{5}}
\put(-11,332){\circle*{5}}  \put(-5,332){\circle*{5}}
\put(43,332){\circle*{5}}  \put(49,332){\circle*{5}}
\put(19,344){\circle*{5}}  \put(13,350){\circle*{5}}
\put(25,350){\circle*{5}}  \put(13,356){\circle*{5}}
\put(25,356){\circle*{5}}  \put(19,362){\circle*{5}}
\multiput(-26,278)(30,0){4}{\line(0,1){96}}
\multiput(-29,281)(0,30){4}{\line(1,0){96}}
\put(-29,269){\lifefont h: Honey farm}
\put(121,305){\circle*{5}}  \put(127,305){\circle*{5}}
\put(133,305){\circle*{5}}  \put(109,317){\circle*{5}}
\put(145,317){\circle*{5}}  \put(109,323){\circle*{5}}
\put(145,323){\circle*{5}}  \put(109,329){\circle*{5}}
\put(145,329){\circle*{5}}  \put(121,341){\circle*{5}}
\put(127,341){\circle*{5}}  \put(133,341){\circle*{5}}
\multiput(100,293)(30,0){3}{\line(0,1){66}}
\multiput(97,296)(0,30){3}{\line(1,0){66}}
\put(97,284){\lifefont t: Traffic light}


